Asymptotic dimensioning of stochastic service systems

Stochastic service systems describe situations in which customers compete for service from scarce resources. Think of check-in lines at airports, waiting rooms in hospitals or queues in supermarkets, where the scarce resource is human manpower. Next to these traditional settings, resource sharing is also important in large-scale service systems such as the internet, wireless networks and cloud computing facilities. In these virtual environments, geographical conditions do not restrict the system size, paving the way for the emergence of large-scale resource sharing networks. This thesis investigates how to design large-scale systems in order to achieve the dual goal of operational efficiency and quality-of-service, by which we mean that the system is highly occupied and hence efficiently utilizes the expensive resources, while at the same time, the level of service, experienced by customers, remains high.

==> Chapter_4/tikz_tex/abandonments_ab.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin = 101, 
	xmax = 120,
	ymin = 0,
	ymax = 0.25,
	axis line style={->},
	axis lines = left,
	xscale= 1,
	yscale= 0.8,
	xlabel = {$s$},
	legend cell align=left,
	ylabel = {$\P^a_r({\rm abandon})$},
	scaled ticks=false, tick label style={/pgf/number format/fixed},
	legend style ={ at={(0.99,1.2)}, 
        anchor=north east,
        align = left}
        ]

\addplot[col1,thick,mark = *] table[x=s,y=sim_02] {Chapter_4/tikz/abandonments_ab.txt};
\addplot[col4,thick,mark = *] table[x=s,y=sim_1] {Chapter_4/tikz/abandonments_ab.txt};
\addplot[col5,thick,mark = *] table[x=s,y=sim_10] {Chapter_4/tikz/abandonments_ab.txt};

\addplot[col1, thick,dashed] table[x=s,y=approx_02] {Chapter_4/tikz/abandonments_ab.txt};
\addplot[col4, thick,dashed] table[x=s,y=approx_1] {Chapter_4/tikz/abandonments_ab.txt};
\addplot[col5, thick,dashed] table[x=s,y=approx_10] {Chapter_4/tikz/abandonments_ab.txt};

\legend{{$\theta = 0.2$},{$\theta = 1$}, {$\theta = 10$}};
\end{axis}
\end{tikzpicture}

==> Chapter_4/tikz_tex/abandonments_delay.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin = 101, 
	xmax = 120,
	ymin = 0,
	ymax = 1,
	axis line style={->},
	axis lines = left,
	xscale= 1,
	yscale= 0.8,
	xlabel = {$s$},
	ylabel = {$\P^a_r({\rm delay})$},
	legend cell align=left,
	legend style ={ at={(0.99,1.2)}, 
        anchor=north east,
        align = left}
        ]

\addplot[col1,thick,mark = *] table[x=s,y=sim_02] {Chapter_4/tikz/abandonments_delay.txt};
\addplot[col4,thick,mark = *] table[x=s,y=sim_1] {Chapter_4/tikz/abandonments_delay.txt};
\addplot[col5,thick,mark = *] table[x=s,y=sim_10] {Chapter_4/tikz/abandonments_delay.txt};

\addplot[col1, thick,dashed] table[x=s,y=approx_02] {Chapter_4/tikz/abandonments_delay.txt};
\addplot[col4, thick,dashed] table[x=s,y=approx_1] {Chapter_4/tikz/abandonments_delay.txt};
\addplot[col5, thick,dashed] table[x=s,y=approx_10] {Chapter_4/tikz/abandonments_delay.txt};

\legend{{$\theta = 0.2$},{$\theta = 1$}, {$\theta = 10$}};
\end{axis}
\end{tikzpicture}

==> Chapter_4/tikz_tex/basic_model_accuracy.tex <==
\begin{subfigure}{0.48\textwidth}
\centering
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
	xmin = 101, 
	xmax = 120,
	ymin = 0,
	ymax = 1,
	axis line style={->},
	axis lines = left,
	xscale= 1,
	yscale= 0.8,
	xlabel = {$s$},
	legend cell align=left,
	legend style ={ at={(0.99,1.2)}, 
        anchor=north east,
        align = left}
        ]

\addplot[mark = *] table[x=s,y=sim] {Chapter_4/tikz/basic_model_accuracy_gamma_05.txt};
\addplot[thick,dashed] table[x=s,y=approx] {Chapter_4/tikz/basic_model_accuracy_gamma_05.txt};
\addplot[mark = x] table[x=s,y=block] {Chapter_4/tikz/basic_model_accuracy_gamma_05.txt};

\legend{{$\P_r({\rm delay})$},{$g(\beta-\alpha,\gamma)$}, {$g(\beta,\gamma)$}};
\end{axis}
\end{tikzpicture}
\caption{$\gamma = 0.5$ ($n-s=5$)}
\end{subfigure}
\begin{subfigure}{0.48\textwidth}
\centering
\begin{tikzpicture}[scale =0.75]
\begin{axis}[
	xmin = 101, 
	xmax = 120,
	ymin = 0,
	ymax = 0.25,
	axis line style={->},
	axis lines = left,
	xscale= 1,
	yscale= 0.8,
	xlabel = {$s$},
	scaled ticks=false, tick label style={/pgf/number format/fixed} ,
	legend cell align=left,
	legend style ={ at={(0.99,1.2)}, 
        anchor=north east,
        align = left}
        ]

\addplot[mark = *] table[x=s,y=sim] {Chapter_4/tikz/basic_model_pblock_gamma_05.txt};
\addplot[thick,dashed] table[x=s,y=approx] {Chapter_4/tikz/basic_model_pblock_gamma_05.txt};
\addplot[mark = x] table[x=s,y=block] {Chapter_4/tikz/basic_model_pblock_gamma_05.txt};

\legend{{$\sqrt{R}\,\P_r({\rm block})$},{$\alpha/\sqrt{R}$}, {$f(\beta,\gamma)$}};
\end{axis}
\end{tikzpicture}
\caption{$\gamma = 0.5$ ($n-s=5$)}
\end{subfigure}
\begin{subfigure}{0.48\textwidth}
\centering
\begin{tikzpicture}[scale =0.75]
\begin{axis}[
	xmin = 101, 
	xmax = 120,
	ymin = 0,
	ymax = 1,
	axis line style={->},
	axis lines = left,
	xscale= 1,
	yscale= 0.8,
	xlabel = {$s$},
	legend cell align=left,
	legend style ={ at={(0.99,1.2)}, 
        anchor=north east,
        align = left}
        ]

\addplot[mark = *] table[x=s,y=sim] {Chapter_4/tikz/basic_model_accuracy_gamma_1.txt};
\addplot[thick,dashed] table[x=s,y=approx] {Chapter_4/tikz/basic_model_accuracy_gamma_1.txt};
\addplot[mark = x] table[x=s,y=block] {Chapter_4/tikz/basic_model_accuracy_gamma_1.txt};

\legend{{$\P_r({\rm delay})$},{$g(\beta-\alpha,\gamma)$}, {$g(\beta,\gamma)$}};
\end{axis}
\end{tikzpicture}
\caption{$\gamma = 1$ ($n-s=10$)}
\end{subfigure}
\begin{subfigure}{0.48\textwidth}
\centering
\begin{tikzpicture}[scale =0.75]
\begin{axis}[
	xmin = 101, 
	xmax = 120,
	ymin = 0,
	ymax = 0.25,
	axis line style={->},
	axis lines = left,
	xscale= 1,
	yscale= 0.8,
	xlabel = {$s$},
	scaled ticks=false, tick label style={/pgf/number format/fixed} ,
	legend cell align=left,
	legend style ={ at={(0.99,1.2)}, 
        anchor=north east,
        align = left}
        ]

\addplot[mark = *] table[x=s,y=sim] {Chapter_4/tikz/basic_model_pblock_gamma_1.txt};
\addplot[thick,dashed] table[x=s,y=approx] {Chapter_4/tikz/basic_model_pblock_gamma_1.txt};
\addplot[mark = x] table[x=s,y=block] {Chapter_4/tikz/basic_model_pblock_gamma_1.txt};

\legend{{$\sqrt{R}\,\P_r({\rm block})$},{$\alpha/\sqrt{R}$}, {$f(\beta,\gamma)$}};
\end{axis}
\end{tikzpicture}
\caption{$\gamma = 1$ ($n-s=10$)}
\end{subfigure}
\begin{subfigure}{0.48\textwidth}
\centering
\begin{tikzpicture}[scale =0.75]
\begin{axis}[
	xmin = 101, 
	xmax = 120,
	ymin = 0,
	ymax = 1,
	axis line style={->},
	axis lines = left,
	xscale= 1,
	yscale= 0.8,
	xlabel = {$s$},
	legend cell align=left,
	legend style ={ at={(0.99,1.2)}, 
        anchor=north east,
        align = left}
        ]

\addplot[mark = *] table[x=s,y=sim] {Chapter_4/tikz/basic_model_accuracy_gamma_2.txt};
\addplot[thick,dashed] table[x=s,y=approx] {Chapter_4/tikz/basic_model_accuracy_gamma_2.txt};
\addplot[mark = x] table[x=s,y=block] {Chapter_4/tikz/basic_model_accuracy_gamma_2.txt};

\legend{{$\P_r({\rm delay})$},{$g(\beta-\alpha,\gamma)$}, {$g(\beta,\gamma)$}};
\end{axis}
\end{tikzpicture}
\caption{$\gamma = 2$ ($n-s=20$)}
\end{subfigure}
\begin{subfigure}{0.48\textwidth}
\centering
\begin{tikzpicture}[scale =0.75]
\begin{axis}[
	xmin = 101, 
	xmax = 120,
	ymin = 0,
	ymax = 0.25,
	axis line style={->},
	axis lines = left,
	xscale= 1,
	yscale= 0.8,
	xlabel = {$s$},
	scaled ticks=false, tick label style={/pgf/number format/fixed},
	legend cell align=left,
	legend style ={ at={(0.99,1.2)}, 
        anchor=north east,
        align = left}
        ]

\addplot[mark = *] table[x=s,y=sim] {Chapter_4/tikz/basic_model_pblock_gamma_2.txt};
\addplot[thick,dashed] table[x=s,y=approx] {Chapter_4/tikz/basic_model_pblock_gamma_2.txt};
\addplot[mark = x] table[x=s,y=block] {Chapter_4/tikz/basic_model_pblock_gamma_2.txt};

\legend{{$\sqrt{R}\,\P_r({\rm block})$},{$\alpha/\sqrt{R}$}, {$f(\beta,\gamma)$}};
\end{axis}
\end{tikzpicture}
\caption{$\gamma = 2$ ($n-s=20$)}
\end{subfigure}

==> Chapter_4/tikz_tex/cloud_model_dimensioning.tex <==
\begin{subfigure}{0.48\textwidth}
\begin{tikzpicture}[y=0.0015cm, x=0.045cm]
 	%axis
 	\small
	\draw (0,0) -- coordinate (x axis mid) (100,0);
    \draw (0,0) -- coordinate (y axis mid) (0,1700) node[above] {$10^3$};
	\draw (100,0) -- coordinate (y2 axis mid) (100,1700) node[above] {$10^3$};
    	%ticks
    	\foreach \x in {0,20,...,100}
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\x};
    	\foreach \y in {0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6}
     		\draw (1pt,{1000*\y}) -- (-3pt,{1000*\y})
     			node[anchor=east] {\y};
     			
     	\foreach \z in {0,0.5,...,3.2}
     		\draw (100,{\z*531.25}) -- (101.5,{\z*531.25})
     			node[anchor=west] {{\z}};

	%labels
	\node[below=0.4cm] at (x axis mid) {$t$};
%	\node[rotate=90, above=0.63cm] at (y axis mid) {$R(t), s(t)$};
%	\node[rotate=270, above=0.4cm] at (y2 axis mid) {$n(t)$};
	
	%plots
	\draw[thick,dashed] plot
			file {Chapter_4/tikz/R_timevarying.dat};
	\draw[thick] plot
			file {Chapter_4/tikz/s_timevarying.dat};
	\draw[thick] plot[mark=o,mark repeat=8]
			file {Chapter_4/tikz/n_th1_timevarying.dat};
\end{tikzpicture}
\caption{$\kappa=1$}
\end{subfigure}
\begin{subfigure}{0.48\textwidth}
\begin{tikzpicture}[y=0.0015cm, x=0.045cm]
 	%axis
 	\small
	\draw (0,0) -- coordinate (x axis mid) (100,0);
    \draw (0,0) -- coordinate (y axis mid) (0,1700) node[above] {$10^3$};
	\draw (100,0) -- coordinate (y2 axis mid) (100,1700) node[above] {$10^3$};
    	%ticks
    	\foreach \x in {0,20,...,100}
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\x};
    	\foreach \y in {0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6}
     		\draw (1pt,{1000*\y}) -- (-3pt,{1000*\y})
     			node[anchor=east] {\y};
     			
     	\foreach \z in {0,2,...,9}
     		\draw (100,{\z*178.947}) -- (101.5,{\z*178.947})
     			node[anchor=west] {{\z}};

	%labels
	\node[below=0.4cm] at (x axis mid) {$t$};
%	\node[rotate=90, above=0.63cm] at (y axis mid) {$R(t), s(t)$};
%	\node[rotate=270, above=0.4cm] at (y2 axis mid) {$n(t)$};
	
	%plots
	\draw[thick,dashed] plot
			file {Chapter_4/tikz/R_timevarying.dat};
	\draw[thick] plot
			file {Chapter_4/tikz/s_timevarying.dat};
	\draw[thick] plot[mark=o,mark repeat=8]
			file {Chapter_4/tikz/n_th02_timevarying.dat};
\end{tikzpicture}
\caption{$\kappa=0.2$}
\end{subfigure}
\begin{subfigure}{0.48\textwidth}
\begin{tikzpicture}[y=0.0015cm, x=0.045cm]
 	%axis
 	\small
	\draw (0,0) -- coordinate (x axis mid) (100,0);
    \draw (0,0) -- coordinate (y axis mid) (0,1700) node[above] {$10^3$};
	\draw (100,0) -- coordinate (y2 axis mid) (100,1700) node[above] {$10^4$};
    	%ticks
    	\foreach \x in {0,20,...,100}
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\x};
    	\foreach \y in {0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6}
     		\draw (1pt,{1000*\y}) -- (-3pt,{1000*\y})
     			node[anchor=east] {\y};
     			
     	\foreach \z in {0,1,...,6}
     		\draw (100,{\z*283.333}) -- (101.5,{\z*283.333})
     			node[anchor=west] {{\z}};

	%labels
	\node[below=0.4cm] at (x axis mid) {$t$};
%	\node[rotate=90, above=0.63cm] at (y axis mid) {$R(t), s(t)$};
%	\node[rotate=270, above=0.4cm] at (y2 axis mid) {$n(t)$};
	
	%plots
	\draw[thick,dashed] plot
			file {Chapter_4/tikz/R_timevarying.dat};
	\draw[thick] plot
			file {Chapter_4/tikz/s_timevarying.dat};
	\draw[thick] plot[mark=o,mark repeat=8]
			file {Chapter_4/tikz/n_th002_timevarying.dat};

\end{tikzpicture}
\caption{$\kappa=0.02$}
\end{subfigure}

==> Chapter_4/tikz_tex/cloud_model_dimensioning_2.tex <==
\documentclass[10pt]{book}


\input{../../layout.tex}

\begin{document}

\begin{figure}
\begin{subfigure}{0.48\textwidth}
\begin{tikzpicture}

\pgfplotsset{
    scale only axis,
    xmin=0, xmax=100,
    xscale = 0.6
}

\begin{axis}[
  axis y line*=left,
  ymin=0, ymax=1700,
  xlabel=$t$
  ]
\addplot[thick,dashed] file {Chapter_4/tikz/R_timevarying.dat}; \label{plot_one}
%\addlegendentry{$R(t)$}
\addplot[thick]	file {Chapter_4/tikz/s_timevarying.dat}; \label{plot_two}
%\addlegendentry{$s(t)$}
\end{axis}

\begin{axis}[
  axis y line*=right,
  axis x line=none,
  ymin=0, ymax=3200
]
\addlegendimage{/pgfplots/refstyle=plot_one}%\addlegendentry{$R(t)$}
\addlegendimage{/pgfplots/refstyle=plot_two}%\addlegendentry{$s(t)$}
\addplot[thick] plot[mark=o,mark repeat=8]
			file {Chapter_4/tikz/n_th1_timevarying.dat};
%\addlegendentry{$n(t)$}
\end{axis}
\end{tikzpicture}
\caption{$\kappa=1$}
\end{subfigure}
\begin{subfigure}{0.48\textwidth}
\begin{tikzpicture}[scale = 0.5]
\pgfplotsset{
    scale only axis,
    xmin=0, xmax=100
}

\begin{axis}[
  axis y line*=left,
  ymin=0, ymax=1700,
  xlabel=$t$
  ]
\addplot[thick,dashed] file {Chapter_4/tikz/R_timevarying.dat}; \label{plot_one}
%\addlegendentry{$R(t)$}
[thick] plot
\addplot[thick]	file {Chapter_4/tikz/s_timevarying.dat};
\label{plot_two}
%\addlegendentry{$s(t)$}
\end{axis}

\begin{axis}[
  axis y line*=right,
  axis x line=none,
  ymin=0, ymax=11000
]
\addlegendimage{/pgfplots/refstyle=plot_one}%\addlegendentry{$R(t)$}
\addlegendimage{/pgfplots/refstyle=plot_two}%\addlegendentry{$s(t)$}
\addplot[thick] plot[mark=o,mark repeat=8]
			file {Chapter_4/tikz/n_th02_timevarying.dat}; %\addlegendentry{$n(t)$}
\end{axis}
\end{tikzpicture}
\caption{$\kappa=0.2$}
\end{subfigure}

\begin{subfigure}{0.48\textwidth}
\begin{tikzpicture}[scale = 0.5]


\pgfplotsset{
    scale only axis,
    xmin=0, xmax=100
}

\begin{axis}[
  axis y line*=left,
  ymin=0, ymax=1700,
  xlabel=$t$
  ]
\addplot[thick,dashed] file {Chapter_4/tikz/R_timevarying.dat}; \label{plot_one}
\addlegendentry{$R(t)$}
[thick] plot
\addplot[thick]	file {Chapter_4/tikz/s_timevarying.dat}; \label{plot_two}
\addlegendentry{$s(t)$}
\end{axis}

\begin{axis}[
  axis y line*=right,
  axis x line=none,
  ymin=0, ymax=60000
]
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{$R(t)$}
\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{$s(t)$}
\addplot[thick] plot[mark=o,mark repeat=8]
			file {Chapter_4/tikz/n_th002_timevarying.dat};
 \addlegendentry{$n(t)$}
\end{axis}
\end{tikzpicture}
\caption{$\kappa=0.02$}
\end{subfigure}

\end{figure}

\end{document}


==> Chapter_4/tikz_tex/cloud_model_results.tex <==
\begin{subfigure}{0.48\textwidth}
\begin{tikzpicture}[y=6cm, x=0.0445cm]
\small
 	%axis
 	
	\draw (0,0) -- coordinate (x axis mid) (100,0);
    \draw (0,0) -- coordinate (y axis mid) (0,0.52) node[above]{$P_r({\rm delay})$};
%    \draw (100,0) -- coordinate (y axis mid) (100,0.52);
    	%ticks
    	\foreach \x in {0,20,...,100}
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\x};
    	\foreach \y in {0,0.1,0.2,0.3,0.4,0.5}
     		\draw (1pt,\y) -- (-3pt,\y)
     			node[anchor=east] {\y};
%     	\foreach \y in {0,0.1,0.2,0.3,0.4,0.5}
%     		\draw (100,\y) -- (101,\y)
%     			node[anchor=west] {\y};
	%labels
	\node[below=0.4cm] at (x axis mid) {$t$};
	
	%dashed lines
	\draw[dashed] (0,0.1) -- (100,0.1);
	\draw[dashed] (0,0.25) -- (100,0.25);
	\draw[dashed] (0,0.4) -- (100,0.4);	
	
	%plots
	\draw[thick,color=col1] plot
			file {Chapter_4/tikz/time_th1_e01.dat};
	\draw[thick,color=col4] plot
			file {Chapter_4/tikz/time_th1_e025.dat};
	\draw[thick,color=col5] plot
			file {Chapter_4/tikz/time_th1_e04.dat};
\end{tikzpicture}
\caption{$\kappa = 1$}
\end{subfigure}
\begin{subfigure}{0.48\textwidth}
\begin{tikzpicture}[y=6cm, x=0.0445cm]
\small

 	
	\draw (0,0) -- coordinate (x axis mid) (100,0);
    \draw (0,0) -- coordinate (y axis mid) (0,0.52) node[above]{$P_r({\rm delay})$};
    	%ticks
    	\foreach \x in {0,20,...,100}
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\x};
    	\foreach \y in {0,0.1,0.2,0.3,0.4,0.5}
     		\draw (1pt,\y) -- (-3pt,\y)
     			node[anchor=east] {\y};
%     	\foreach \y in {0,0.1,0.2,0.3,0.4,0.5}
%     		\draw (100,\y) -- (101,\y)
%     			node[anchor=west] {\y};
	%labels
	\node[below=0.4cm] at (x axis mid) {$t$};
	
	%dashed lines
	\draw[dashed] (0,0.1) -- (100,0.1);
	\draw[dashed] (0,0.25) -- (100,0.25);
	\draw[dashed] (0,0.4) -- (100,0.4);	
	
	%plots
	\draw[thick,color=col1] plot
			file {Chapter_4/tikz/time_th02_e01.dat};
	\draw[thick,color=col4] plot
			file {Chapter_4/tikz/time_th02_e025.dat};
	\draw[thick,color=col5] plot
			file {Chapter_4/tikz/time_th02_e04.dat};
\end{tikzpicture}
\caption{$\kappa =0.2$}
\end{subfigure}
\begin{subfigure}{0.48\textwidth}
\begin{tikzpicture}[y=6cm, x=0.0445cm]
\small

 	
	\draw (0,0) -- coordinate (x axis mid) (100,0);
    \draw (0,0) -- coordinate (y axis mid) (0,0.52) node[above]{$P_r({\rm delay})$};
%    \draw (100,0) -- coordinate (y axis mid) (100,0.52);
    	%ticks
    	\foreach \x in {0,20,...,100}
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\x};
    	\foreach \y in {0,0.1,0.2,0.3,0.4,0.5}
     		\draw (1pt,\y) -- (-3pt,\y)
     			node[anchor=east] {\y};
%     	\foreach \y in {0,0.1,0.2,0.3,0.4,0.5}
%     		\draw (100,\y) -- (101,\y)
%     			node[anchor=west] {\y};
	%labels
	\node[below=0.4cm] at (x axis mid) {$t$};

	
	%dashed lines
	\draw[dashed] (0,0.1) -- (100,0.1);
	\draw[dashed] (0,0.25) -- (100,0.25);
	\draw[dashed] (0,0.4) -- (100,0.4);	
	
	%plots
	\draw[thick,color=col1] plot
			file {Chapter_4/tikz/time_th002_e01.dat};
	\draw[thick,color=col4] plot
			file {Chapter_4/tikz/time_th002_e025.dat};
	\draw[thick,color=col5] plot
			file {Chapter_4/tikz/time_th002_e04.dat};
\end{tikzpicture}
\caption{$\kappa = 0.02$}
\end{subfigure}


==> Chapter_4/tikz_tex/sample_paths.tex <==
\begin{subfigure}{0.48\textwidth}
\centering
\begin{tikzpicture}[scale=0.72]
\begin{axis}[
	xmin = 0, 
	xmax = 50,
	ymin = 0,
	ymax = 18,
	axis line style={->},
	axis lines = left,
	xscale= 1,
	yscale=0.8,
	xlabel = {$t$},
	legend pos = south east]

\addplot[col5,thick] table[x=t,y=Q] {Chapter_4/tikz/sample_path_lambda10.txt};
\addplot[col1,thick] table[x=t,y=N] {Chapter_4/tikz/sample_path_lambda10.txt};
\addplot[dashed,thick] coordinates { (0,12) (50,12) };
\addplot[dashed,thick] coordinates { (0,16) (50,16) };
\end{axis}

\node[anchor = west] at (6.8,3) {\small $s$};
\node[anchor = west] at (6.8,4) {\small $n$};
\end{tikzpicture}
\caption{$R=10$}
\end{subfigure}
\begin{subfigure}{0.48\textwidth}
\centering
\begin{tikzpicture}[scale=0.72]
\begin{axis}[
	xmin = 0, 
	xmax = 50,
	ymin = 0,
	ymax = 70,
	axis line style={->},
	axis lines = left,
	xscale= 1,
	yscale=0.8,
	xlabel = {$t$},
	legend pos = south east]

\addplot[col5,thick] table[x=t,y=Q] {Chapter_4/tikz/sample_path_lambda50.txt};
\addplot[col1,thick] table[x=t,y=N] {Chapter_4/tikz/sample_path_lambda50.txt};
\addplot[dashed,thick] coordinates { (0,62) (50,62) };
\addplot[dashed,thick] coordinates { (0,54) (50,54) };
\end{axis}

\node[anchor = west] at (6.8,3.5) {\small $s$};
\node[anchor = west] at (6.8,4) {\small $n$};
\end{tikzpicture}
\caption{$R=50$}
\end{subfigure}

\begin{subfigure}{0.48\textwidth}
\centering
\vspace{-2 mm}

\begin{tikzpicture}[scale=0.72]
\begin{axis}[
	xmin = 0, 
	xmax = 50,
	ymin = 0,
	ymax = 125,
	axis line style={->},
	axis lines = left,
	xscale= 1,
	yscale=0.8,
	xlabel = {$t$},
	legend pos = south east]

\addplot[col5,thick] table[x=t,y=Q] {Chapter_4/tikz/sample_path_lambda100.txt};
\addplot[col1,thick] table[x=t,y=N] {Chapter_4/tikz/sample_path_lambda100.txt};
\addplot[dashed,thick] coordinates { (0,105) (50,105) };
\addplot[dashed,thick] coordinates { (0,115) (50,115) };
\end{axis}

\node[anchor = west] at (6.8,3.85) {\small $s$};
\node[anchor = west] at (6.8,4.2) {\small $n$};
\end{tikzpicture}
\caption{$R=100$}
\end{subfigure}
\begin{subfigure}{0.48\textwidth}
\centering
\vspace{-2.5 mm}

\begin{tikzpicture}[scale=0.72]
\begin{axis}[
	xmin = 0, 
	xmax = 50,
	ymin = 0,
	ymax = 1200,
	axis line style={->},
	axis lines = left,
	xscale= 1,
	yscale=0.8,
	xlabel = {$t$},
	legend pos = south east]

\addplot[col5,thick] table[x=t,y=Q] {Chapter_4/tikz/sample_path_lambda1000.txt};
\addplot[col1,thick] table[x=t,y=N] {Chapter_4/tikz/sample_path_lambda1000.txt};
\addplot[dashed,thick] coordinates { (0,1017) (50,1017) };
\addplot[dashed,thick] coordinates { (0,1050) (50,1050) };


\end{axis}

\node[anchor = west] at (6.8,3.85) {\small $s$};
\node[anchor = west] at (6.8,4) {\small $n$};
\end{tikzpicture}
\caption{$R=1000$}
\end{subfigure}

==> Chapter_4/tikz_tex/transition_diagram.tex <==
\begin{tikzpicture}[scale = 0.75]

\draw[->] (-0.5,0) -- (11,0); 
	\node[right] at (11,0)  {$N(t)$};
\draw[->] (0,-0.5) -- (0,8.5);
	\node[above] at (0,8.5) {$Q(t)$};
\draw[dashed] (0,8) -- (11,8);
\draw[dashed] (0,5) -- (11,5);

 
\foreach \x in {0,1,...,10}
	\foreach \y in {0,1,...,8}
		\draw[color=gray,fill=gray] (\x,\y) circle (0.05cm);

		
\draw[fill] (0,0) circle (0.1cm);
\draw[fill] (0,5) circle (0.1cm);
\draw[fill] (0,8) circle (0.1cm);

\node[right] at (12,8) {$n$};
\node[right] at (12,5) {$s$};
\node[left] at (0,3) {$j$};
\node[below] at (7,0) {$i$};

\draw[thick,->] (0,0) to[bend left] coordinate (arc1) (0,1);
	\node[left] at (arc1) {$\lambda$};
\draw[thick,->] (0,5) to[bend left] coordinate (arc2) (0,6);
	\node[left] at (arc2) {$\lambda$};
\draw[thick,->] (0,6) to[bend left] coordinate (arc2) (0,5);
	\node[right] at (arc2) {$s$};
\draw[thick,->] (0,5) to[bend left] coordinate (arc2) (0,4);
	\node[right] at (arc2) {$s$};
\draw[thick,->] (0,7) to[bend left] coordinate (arc3) (0,8) ;
	\node[left] at (arc3) {$\lambda$};
\draw[thick,->] (0,8) to[bend left] coordinate (arc4) (1,8) ;
	\node[above] at (arc4) {$\lambda$};

\draw[fill] (7,3) circle (0.1cm);

\draw[thick, ->] (7,3) to[bend right] coordinate (arc5) (7,4);
	\node[left] at (arc5) {$\lambda$};
\draw[thick, ->] (7,3) to[bend left] coordinate (arc5) (7,2);
	\node[right] at (arc5) {$j$};	
\draw[thick, ->] (7,3) to[bend left] coordinate (arc5) (6,4);
	\node[left] at (arc5) {$i\delta$};
		
\draw[fill] (7,6) circle (0.1cm);
	
\draw[thick, ->] (7,6) to[bend right] coordinate (arc5) (7,7);
	\node[left] at (arc5) {$\lambda$};
\draw[thick, ->] (7,6) to[bend left] coordinate (arc5) (7,5);
	\node[right] at (arc5) {$s$};	
\draw[thick, ->] (7,6) to[bend left] coordinate (arc5) (6,7);
	\node[left] at (arc5) {$i\delta$};	

\draw[fill] (3,8) circle (0.1cm);

\draw[thick, ->] (3,8) to[bend left] coordinate (arc5) (4,8);
	\node[above] at (arc5) {$\lambda$};
\draw[thick, ->] (3,8) to[bend left] coordinate (arc5) (3,7);
	\node[right] at (arc5) {$s$};	

\end{tikzpicture}

==> Introduction/Version_R1/tikz_tex/Ewait_pooling.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
	xmin = 0, 
	xmax = 10.2,
	ymin = 0,
	ymax = 1.05,
	axis line style={->},
	axis lines = left,
	xlabel = {$\to s$},
	ylabel = {$\E[W^{(s)}] / \E[W^{(1)}]$},
	y label style = {at = {(axis cs: -0.9,0.5)}},
	xscale=1,
	yscale=0.8,
	legend style = {at = {(axis cs: 10,1)},anchor = north east}]
	
\addplot[thick] table{
1	1.
2	0.375
3	0.19708
4	0.119601
5	0.0787172
6	0.0546017
7	0.0392985
8	0.0290713
9	0.0219674
10	0.0168832
};
\addplot[thick, dashed] table {
1	1.
2	0.888889
3	0.808989
4	0.745541
5	0.692641
6	0.647215
7	0.607422
8	0.572056
9	0.540278
10	0.511475
};

\addplot[thick, dotted] table {
1	1.
2	0.487179
3	0.318249
4	0.234584
5	0.1848
6	0.151858
7	0.128489
8	0.111075
9	0.0976122
10	0.0869037
};

\legend{{\small $\lambda=0.60$},{\small $\lambda = 0.80$},{\small $\lambda = 0.95$}}
\end{axis}
\end{tikzpicture}

==> Introduction/Version_R1/tikz_tex/Pwait_pooling.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
	xmin = 0, 
	xmax = 10.2,
	ymin = 0,
	ymax = 1.05,
	axis line style={->},
	axis lines = left,
	xlabel = {\small $\to s$},
	ylabel = {\small $\P(W^{(s)}>0) / \P(W^{(1)}>0)$},
	y label style = {at = {(axis cs: -0.9,0.5)}},
	xscale=1,
	yscale=0.8,
	legend style={at={(0.03,0.05)},anchor=south west}]
	
\addplot[thick] table {
1	1.
2	0.75
3	0.591241
4	0.478405
5	0.393586
6	0.32761
7	0.275089
8	0.23257
9	0.197707
10	0.168832
};
\addplot[thick, dashed] table {
1	1.
2	0.888889
3	0.808989
4	0.745541
5	0.692641
6	0.647215
7	0.607422
8	0.572056
9	0.540278
10	0.511475
};
\addplot[thick, dotted] table {
1	1.
2	0.974359
3	0.954746
4	0.938336
5	0.923999
6	0.911146
7	0.899423
8	0.888599
9	0.878509
10	0.869037
};

\legend{{\small $\lambda=0.60$},{\small $\lambda = 0.80$},{\small $\lambda = 0.95$}}
\end{axis}

\end{tikzpicture}

==> Introduction/Version_R1/tikz_tex/halfin_whitt_accuracy.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
	xmin = 0, 
	xmax = 40,
	ymin = 0,
	ymax = 1.05,
	grid = both, 
	axis line style={->},
	axis lines = left,
	xlabel = $\to \l$,
	ylabel = {$\P\left(Q^{(\sl)}\geq \sl\right)$},
	y label style = {at = {(-0.1,0.6)}},
	xscale=1,
	yscale=0.8]
\small
\addplot[very thick] table
{
0.904875	0.904875
1.86349	0.898824
2.83172	0.895881
3.80494	0.894042
4.78134	0.892747
5.76	0.89177
6.74038	0.890997
7.72211	0.890366
8.70496	0.889838
9.68873	0.889386
10.6733	0.888995
11.6586	0.888651
12.6444	0.888346
13.6308	0.888073
14.6177	0.887826
15.605	0.887602
16.5927	0.887397
17.5807	0.887209
18.5691	0.887035
19.5578	0.886874
20.5467	0.886724
21.5359	0.886584
22.5254	0.886453
23.5151	0.88633
24.505	0.886214
25.4951	0.886105
26.4854	0.886002
27.4758	0.885904
28.4665	0.885811
29.4573	0.885722
30.4482	0.885638
31.4393	0.885558
32.4305	0.885481
33.4219	0.885407
34.4134	0.885337
35.405	0.885269
36.3967	0.885205
37.3885	0.885142
38.3805	0.885082
39.3725	0.885024
40.3647	0.884969
41.3569	0.884915
42.3492	0.884863
43.3417	0.884813
44.3342	0.884764
45.3267	0.884717
46.3194	0.884671
47.3122	0.884627
48.305	0.884584
49.2979	0.884543
};
\addplot[dashed] coordinates{	(0,0.880287) (40,0.880287) } ;
\addplot[very thick] table {
0.609612	0.609612
1.40693	0.581007
2.25	0.567757
3.11722	0.55969
4.	0.554113
4.89389	0.549958
5.79623	0.546707
6.70527	0.544073
7.6198	0.541882
8.53893	0.540021
9.46198	0.538416
10.3884	0.537012
11.3179	0.53577
12.25	0.534662
13.1845	0.533664
14.1211	0.532761
15.0597	0.531937
16.	0.531181
16.942	0.530485
17.8854	0.529842
18.8303	0.529244
19.7765	0.528687
20.7238	0.528166
21.6723	0.527678
22.6219	0.527219
23.5724	0.526786
24.5239	0.526378
25.4763	0.525991
26.4295	0.525624
27.3835	0.525275
28.3383	0.524944
29.2938	0.524627
30.25	0.524325
31.2068	0.524037
32.1643	0.52376
33.1224	0.523496
34.0811	0.523242
35.0403	0.522997
36.	0.522763
36.9603	0.522537
37.921	0.522319
38.8822	0.522109
39.8439	0.521906
40.806	0.52171
41.7686	0.521521
42.7315	0.521338
43.6949	0.521161
44.6586	0.520989
45.6228	0.520822
46.5873	0.520661
};
\addplot[dashed] coordinates{ (0,0.504539) (40,0.504539) } ;
\addplot[very thick] table {
0.381966	0.381966
1.	0.333333
1.69722	0.312006
2.43845	0.29945
3.20871	0.290969
4.	0.284761
4.80742	0.27997
5.62772	0.276131
6.45862	0.272967
7.29844	0.270303
8.1459	0.268019
9.	0.266035
9.85995	0.264289
10.7251	0.262738
11.5949	0.261349
12.4689	0.260095
13.3467	0.258956
14.228	0.257915
15.1125	0.256959
16.	0.256078
16.8902	0.255261
17.783	0.254502
18.6782	0.253794
19.5756	0.253132
20.4751	0.25251
21.3765	0.251926
22.2798	0.251375
23.1849	0.250854
24.0917	0.250361
25.	0.249893
25.9098	0.249449
26.8211	0.249026
27.7337	0.248622
28.6477	0.248237
29.5628	0.247869
30.4792	0.247516
31.3967	0.247178
32.3153	0.246854
33.235	0.246543
34.1557	0.246243
35.0774	0.245955
36.	0.245677
36.9235	0.245409
37.8479	0.24515
38.7732	0.244901
39.6993	0.244659
40.6261	0.244426
41.5538	0.2442
42.4822	0.243981
43.4113	0.243768
};
\addplot[dashed] coordinates{ (0,0.223361) (40,0.223361) };

\end{axis}

\node[right] at (6.9,3.85) { \small $g(0.1)$ };
\node[right] at (6.9,2.2) { \small $g(0.5)$ };
\node[right] at (6.9,1) { \small $g(1)$ };

\end{tikzpicture}


==> Introduction/Version_R1/tikz_tex/sample_path_diffusion.tex <==
\begin{subfigure}{0.48\textwidth}
\centering
\begin{tikzpicture}[scale = 0.7]
\begin{axis}[
	xmin = 0, 
	xmax = 5,
	ymin = -2.5,
	ymax = 2.5,
	axis line style={->},
	axis x line=middle,
	axis y line=left,
	ylabel near ticks,
	xlabel={},
 	ylabel={$X^{(\sl)}(t)$},
	xscale=1,
	yscale=1]	
\addplot[] file {Introduction/Version_R1/tikz_tex/files/sample_path_R5.txt};
\end{axis}
\end{tikzpicture}
\caption{$\l=5$}
\end{subfigure}
%
\begin{subfigure}{0.48\textwidth}
\centering
\begin{tikzpicture}[scale = 0.7]
\begin{axis}[
	xmin = 0, 
	xmax = 5,
	ymin = -2.5,
	ymax = 2.5,
	axis line style={->},
	axis x line=middle,
	axis y line=left,
	ylabel near ticks,
	xlabel={},
 	ylabel={$X^{(\sl)}(t)$},
	xscale=1,
	yscale=1]	
\addplot[] file {Introduction/Version_R1/tikz_tex/files/sample_path_R50.txt};
\end{axis}
\end{tikzpicture}
\caption{$\l = 50$}
\end{subfigure}
%
\begin{subfigure}{0.48\textwidth}
\centering
\begin{tikzpicture}[scale = 0.7]
\centering
\begin{axis}[
	xmin = 0, 
	xmax = 5,
	ymin = -2.5,
	ymax = 2.5,
	axis line style={->},
	axis x line=middle,
	axis y line=left,
	ylabel near ticks,
	xlabel={},
 	ylabel={$X^{(\sl)}(t)$},
 	xlabel style={right},
	xscale=1,
	yscale=1]	
\addplot[] file {Introduction/Version_R1/tikz_tex/files/sample_path_R100.txt};
\end{axis}
\end{tikzpicture}
\caption{$\l=100$}
\end{subfigure}
\begin{subfigure}{0.48\textwidth}
\centering
\begin{tikzpicture}[scale = 0.7]
\centering
\begin{axis}[
	xmin = 0, 
	xmax = 5,
	ymin = -2.5,
	ymax = 2.5,
	axis line style={->},
	axis x line=middle,
	axis y line=left,
	ylabel near ticks,
	xlabel={},
 	ylabel={$X^{(\sl)}(t)$},
 	xlabel style={right},
	xscale=1,
	yscale=1]	
\addplot[] file {Introduction/Version_R1/tikz_tex/files/sample_path_R500.txt};
\end{axis}
\end{tikzpicture}
\caption{$\l=500$}
\end{subfigure}

==> Introduction/Version_R1/tikz_tex/sample_path_small.tex <==
\begin{tikzpicture}[scale = 0.8]
\begin{axis}[
	xmin = 0, 
	xmax = 8,
	ymin = 0,
	ymax = 10,
	axis line style={->},
	axis lines = left,
	xlabel = $\to t$,
	ylabel = {$Q(t)$},
	y label style = {at = {(axis cs: -0.5,6.6)}},
	xscale=1.5,
	yscale=0.8]
	
\addplot[draw = black, fill = col1, fill opacity = 0.2] table {
0	4
1.90023	4
1.90023	5
2.03028	5
2.03028	6
2.24549	6
2.24549	5
2.32361	5
2.32361	4
2.56087	4
2.56087	5
2.59708	5
2.59708	6
2.63833	6
2.63833	7
2.66002	7
2.66002	6
3.03161	6
3.03161	5
3.17381	5
3.17381	6
3.22186	6
3.22186	7
3.37289	7
3.37289	8
3.60466	8
3.60466	9
3.88682	9
3.88682	8
4.00394	8
4.00394	9
4.03197	9
4.03197	8
4.06907	8
4.06907	9
4.20129	9
4.20129	8
4.35099	8
4.35099	7
4.55316	7
4.55316	6
4.57055	6
4.57055	7
4.59485	7
4.59485	6
4.633	6
4.633	5
4.70679	5
4.70679	4
5.20235	4
5.20235	5
5.23937	5
5.23937	4
5.51929	4
5.51929	5
5.6359	5
5.6359	6
5.67363	6
5.67363	7
5.71895	7
5.71895	6
5.84485	6
5.84485	7
5.97328	7
5.97328	6
5.99596	6
5.99596	5
6.27451	5
6.27451	4
8.24592	4
};
\addplot[draw = black, fill = col4, fill opacity = 0.2] table {
0	4
0	3
0.169639	3
0.169639	2
0.570362	2
0.570362	3
0.756359	3
0.756359	2
1.13351	2
1.13351	1
1.60218	1
1.60218	2
1.63589	2
1.63589	3
1.73512	3
1.73512	4
4.78508	4
4.78508	3
4.87791	3
4.87791	4
5.26881	4
5.26881	3
5.30479	3
5.30479	4
6.37399	4
6.37399	3
6.39698	3
6.39698	2
6.58434	2
6.58434	3
6.66658	3
6.66658	2
6.67963	2
6.67963	3
6.85082	3
6.85082	2
6.88581	2
6.88581	3
7.17614	3
7.17614	4
7.3415	4
7.3415	3
7.62396	3
7.62396	2
7.96256	2
7.96256	1
8.24592	1
8.24592	2
8.24292	4

};
%\addplot[white, very thick] coordinates { (0,4) (8.3,4) };
\addplot[dashed, very thick] coordinates { (0,4) (8.3,4) };
\end{axis}
\end{tikzpicture}

==> Introduction/Version_R1/tikz_tex/sample_paths_lambda10.tex <==

\begin{tabular}{cccc} 
\rotatebox{90}{\ \ \ \ \ \ \ \ \ \ \ \ $\lambda=10$}
&
\begin{tikzpicture}[scale = 0.58]
\begin{axis}[
	xmin = 0, 
	xmax = 8,
	ymin = 0,
	ymax = 20,
	axis line style={->},
	axis lines = left,
	x label style = {at = {(0.75,-0.05)}},
	xlabel = $\to t$,
	xscale=0.8,
	yscale=0.8]
\small	
\addplot[draw = black, fill = col1, fill opacity = 0.2] file {Introduction/Version_R1/tikz_tex/files/samplePath_10_ED_upper.txt};
\addplot[draw = black, fill = col4, fill opacity = 0.2] file {Introduction/Version_R1/tikz_tex/files/samplePath_10_ED_lower.txt};
\addplot[white, very thick] coordinates { (0,11) (8.3,11) };
\addplot[dashed, very thick] coordinates { (0,11) (8.3,11) };
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.58]
\begin{axis}[
	xmin = 0, 
	xmax = 8,
	ymin = 0,
	ymax = 20,
	axis line style={->},
	axis lines = left,
	x label style = {at = {(0.75,-0.05)}},
	xlabel = $\to t$,
	xscale=0.8,
	yscale=0.8]
\small
\addplot[draw = black, fill = col1, fill opacity = 0.2] file {Introduction/Version_R1/tikz_tex/files/samplePath_10_QED_upper.txt};
\addplot[draw = black, fill = col4, fill opacity = 0.2] file {Introduction/Version_R1/tikz_tex/files/samplePath_10_QED_lower.txt};
\addplot[white, very thick] coordinates { (0,12) (8.3,12) };
\addplot[dashed, very thick] coordinates { (0,12) (8.3,12) };
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.58]
\begin{axis}[
	xmin = 0, 
	xmax = 8,
	ymin = 0,
	ymax = 20,
	axis line style={->},
	axis lines = left,
	x label style = {at = {(0.75,-0.05)}},
	xlabel = $\to t$,
	xscale=0.8,
	yscale=0.8]
\small	
\addplot[draw = black, fill = col1, fill opacity = 0.2] file {Introduction/Version_R1/tikz_tex/files/samplePath_10_QD_upper.txt};
\addplot[draw = black, fill = col4, fill opacity = 0.2] file {Introduction/Version_R1/tikz_tex/files/samplePath_10_QD_lower.txt};
\addplot[white, very thick] coordinates { (0,15) (8.3,15) };
\addplot[dashed, very thick] coordinates { (0,15) (8.3,15) };
\end{axis}
\end{tikzpicture}
\\
\rotatebox{90}{\ \ \ \ \ \ \ \ \ \ \ $\lambda=50$}
&
\begin{tikzpicture}[scale = 0.58]
\begin{axis}[
	xmin = 0, 
	xmax = 8,
	ymin = 0,
	ymax = 90,
	axis line style={->},
	axis lines = left,
	x label style = {at = {(0.75,-0.05)}},
	xlabel = $\to t$,
	xscale=0.8,
	yscale=0.8]
\small	
\addplot[draw = black, fill = col1, fill opacity = 0.2] file {Introduction/Version_R1/tikz_tex/files/samplePath_50_ED_upper.txt};
\addplot[draw = black, fill = col4, fill opacity = 0.2] file {Introduction/Version_R1/tikz_tex/files/samplePath_50_ED_lower.txt};
\addplot[white, very thick] coordinates { (0,51) (8.3,51) };
\addplot[dashed, very thick] coordinates { (0,51) (8.3,51) };
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.58]
\begin{axis}[
	xmin = 0, 
	xmax = 8,
	ymin = 0,
	ymax = 90,
	axis line style={->},
	axis lines = left,
	x label style = {at = {(0.75,-0.05)}},
	xlabel = $\to t$,
	xscale=0.8,
	yscale=0.8]
\small	
\addplot[draw = black, fill = col1, fill opacity = 0.2] file {Introduction/Version_R1/tikz_tex/files/samplePath_50_QED_upper.txt};
\addplot[draw = black, fill = col4, fill opacity = 0.2] file {Introduction/Version_R1/tikz_tex/files/samplePath_50_QED_lower.txt};
\addplot[white, very thick] coordinates { (0,54) (8.3,54) };
\addplot[dashed, very thick] coordinates { (0,54) (8.3,54) };
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.58]
\begin{axis}[
	xmin = 0, 
	xmax = 8,
	ymin = 0,
	ymax = 90,
	axis line style={->},
	axis lines = left,
	x label style = {at = {(0.75,-0.05)}},
	xlabel = $\to t$,
	xscale=0.8,
	yscale=0.8]
\small	
%\addplot[draw = black, fill = col1, fill opacity = 0.2] file {Introduction/Version_R1/tikz_tex/files/samplePath_50_QD_upper.txt};
\addplot[draw = black, fill = col4, fill opacity = 0.2] file {Introduction/Version_R1/tikz_tex/files/samplePath_50_QD_lower.txt};
\addplot[white, very thick] coordinates { (0,75) (8.3,75) };
\addplot[dashed, very thick] coordinates { (0,75) (8.3,75) };
\end{axis}
\end{tikzpicture}
\\
\rotatebox{90}{\ \ \ \ \ \ \ \ \ \ $\lambda=100$}
 &
\begin{tikzpicture}[scale = 0.58]
\begin{axis}[
	xmin = 0, 
	xmax = 8,
	ymin = 0,
	ymax = 180,
	axis line style={->},
	axis lines = left,
	x label style = {at = {(0.75,-0.05)}},
	xlabel = $\to t$,
	xscale=0.8,
	yscale=0.8]
\small	
\addplot[draw = black, fill = col1, fill opacity = 0.2] file {Introduction/Version_R1/tikz_tex/files/samplePath_100_ED_upper.txt};
\addplot[draw = black, fill = col4, fill opacity = 0.2] file {Introduction/Version_R1/tikz_tex/files/samplePath_100_ED_lower.txt};
\addplot[white, very thick] coordinates { (0,101) (8.3,101) };
\addplot[dashed, very thick] coordinates { (0,101) (8.3,101) };
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.58]
\begin{axis}[
	xmin = 0, 
	xmax = 8,
	ymin = 0,
	ymax = 180,
	axis line style={->},
	axis lines = left,
	x label style = {at = {(0.75,-0.05)}},
	xlabel = $\to t$,
	xscale=0.8,
	yscale=0.8]
\small	
\addplot[draw = black, fill = col1, fill opacity = 0.2] file {Introduction/Version_R1/tikz_tex/files/samplePath_100_QED_upper.txt};
\addplot[draw = black, fill = col4, fill opacity = 0.2] file {Introduction/Version_R1/tikz_tex/files/samplePath_100_QED_lower.txt};
\addplot[white, very thick] coordinates { (0,105) (8.3,105) };
\addplot[dashed, very thick] coordinates { (0,105) (8.3,105) };
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.58]
\begin{axis}[
	xmin = 0, 
	xmax = 8,
	ymin = 0,
	ymax = 180,
	axis line style={->},
	axis lines = left,
	x label style = {at = {(0.75,-0.05)}},
	xlabel = $\to t$,
	xscale=0.8,
	yscale=0.8]
\small
%\addplot[draw = black, fill = col1, fill opacity = 0.2] file {Introduction/Version_R1/tikz_tex/files/samplePath_50_QD_upper.txt};
\addplot[draw = black, fill = col4, fill opacity = 0.2] file {Introduction/Version_R1/tikz_tex/files/samplePath_100_QD_lower.txt};
\addplot[white, very thick] coordinates { (0,150) (8.3,150) };
\addplot[dashed, very thick] coordinates { (0,150) (8.3,150) };
\end{axis}
\end{tikzpicture}\\
 &  \ \ $\sl^{(1)}$ & \ \ $\sl^{(2)}$ & \ \ $\sl^{(3)}$  
 \end{tabular}

